Privacy Risks in Time Series Forecasting: User- and Record-Level Membership Inference

Membership inference attacks (MIAs) aim to determine whether specific data were used to train a model. While extensively studied on classification models, their impact on time series forecasting remains largely unexplored. We address this gap by introducing two new attacks: (i) an adaptation of multivariate LiRA, a state-of-the-art MIA originally developed for classification models, to the time-series forecasting setting, and (ii) a novel end-to-end learning approach called Deep Time Series (DTS) attack. We benchmark these methods against adapted versions of other leading attacks from the classification setting. We evaluate all attacks in realistic settings on the TUH-EEG and ELD datasets, targeting two strong forecasting architectures, LSTM and the state-of-the-art N-HiTS, under both record- and user-level threat models. Our results show that forecasting models are vulnerable, with user-level attacks often achieving perfect detection. The proposed methods achieve the strongest performance in several settings, establishing new baselines for privacy risk assessment in time series forecasting. Furthermore, vulnerability increases with longer prediction horizons and smaller training populations, echoing trends observed in large language models.

==> Results_includes/fig_access_ratio_EEG.tex <==
\pgfplotstableread{
num   mean    std    
0.00   0.274950  0.158620
0.05   0.581203  0.123559
0.10   1.000000  0.000000
0.15   1.000000  0.000000
0.20   1.000000  0.000000
0.25   1.000000  0.000000
0.30   1.000000  0.000000
0.35   1.000000  0.000000
0.40   1.000000  0.000000
0.45   1.000000  0.000000
0.50   1.000000  0.000000
0.55   1.000000  0.000000
0.60   1.000000  0.000000
0.65   1.000000  0.000000
0.70   1.000000  0.000000
0.75   1.000000  0.000000
0.80   1.000000  0.000000
0.85   1.000000  0.000000
0.90   1.000000  0.000000
0.95   1.000000  0.000000
1.00   1.000000  0.000000
}\liraA

\pgfplotstableread{
num   mean    std    
0.00   0.315950  0.169313
0.05   0.477852  0.114244
0.10   0.688792  0.017642
0.15   1.000000  0.000000
0.20   1.000000  0.000000
0.25   1.000000  0.000000
0.30   1.000000  0.000000
0.35   1.000000  0.000000
0.40   1.000000  0.000000
0.45   1.000000  0.000000
0.50   1.000000  0.000000
0.55   1.000000  0.000000
0.60   1.000000  0.000000
0.65   1.000000  0.000000
0.70   1.000000  0.000000
0.75   1.000000  0.000000
0.80   1.000000  0.000000
0.85   1.000000  0.000000
0.90   1.000000  0.000000
0.95   1.000000  0.000000
1.00   1.000000  0.000000
}\msliraA

\pgfplotstableread{
num   mean    std    
0.00   0.125850  0.179406
0.05   0.389600  0.020304
0.10   0.492700  0.017664
0.15   0.595550  0.014244
0.20   0.667750  0.010370
0.25   0.789050  0.006830
0.30   0.899500  0.004977
0.35   0.899800  0.003158
0.40   0.900000  0.000000
0.45   0.900000  0.000000
0.50   0.900000  0.000000
0.55   0.900000  0.000000
0.60   0.900000  0.000000
0.65   0.900000  0.000000
0.70   0.900000  0.000000
0.75   0.900000  0.000000
0.80   0.900000  0.000000
0.85   0.900000  0.000000
0.90   0.900000  0.000000
0.95   0.900000  0.000000
1.00   0.900000  0.000000
}\dtsA




\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=7cm,
    xmin=0, xmax=1,
    ymin=0.2, ymax=1.05,
    grid=major,
        ylabel={$\text{TPR} @ \text{FPR} = 0\%$},
        xlabel={$n_{\mathrm{c}}/n$},
            label style={font=\Large},          % x and y labels
    tick label style={font=\Large},
    legend style={
        at={(0.1,0.15)},   % legend to the right
        anchor=west,
        legend columns=1,
        nodes={anchor=east, align=right, font= \normalsize}, % 
    },
]

    % ------- LiRA-Online (TS2Vec) -------
    \addplot[name path=U1, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\liraA};
    \addplot[name path=L1, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\liraA};
    \addplot[fill=blue, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U1 and L1];
    \addplot+[color=blue, solid, mark=*,  line width=1.2pt]
        table[x=num, y=mean]{\liraA};
    \addlegendentry{LiRA-Online (TS2Vec)}

    % ------- Multi-Signal LiRA-Online -------
    \addplot[name path=U2, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\msliraA};
    \addplot[name path=L2, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\msliraA};
    \addplot[fill=red, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U2 and L2];
    \addplot+[color=red, solid, mark=*,  line width=1.2pt]
        table[x=num, y=mean]{\msliraA};
    \addlegendentry{Multi-Signal LiRA-Online}

    % ------- DTS (InceptionTime) -------
    \addplot[name path=U3, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\dtsA};
    \addplot[name path=L3, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\dtsA};
    \addplot[fill=brown, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U3 and L3];
    \addplot+[color=brown, solid, mark=*,  line width=1.2pt]
        table[x=num, y=mean]{\dtsA};
    \addlegendentry{DTS (InceptionTime)}

\end{axis}
\end{tikzpicture}



==> Results_includes/fig_access_ratio_ELD.tex <==
\pgfplotstableread{
num   mean    std    
0.00   0.110400  0.102236
0.02   0.249250  0.018769
0.04   0.249950  0.006127
0.06   0.250000  0.000000
0.08   0.250000  0.000000
0.10   0.250000  0.000000
0.12   0.250000  0.000000
0.14   0.250000  0.000000
0.16   0.250000  0.000000
0.18   0.250000  0.000000
0.20   0.250000  0.000000
0.22   0.250000  0.000000
0.24   0.250000  0.000000
0.26   0.250000  0.000000
0.28   0.250000  0.000000
0.30   0.250000  0.000000
0.32   0.250000  0.000000
0.34   0.250000  0.000000
0.36   0.250000  0.000000
0.38   0.250000  0.000000
0.40   0.250000  0.000000
0.42   0.250000  0.000000
0.44   0.250000  0.000000
0.46   0.250000  0.000000
0.48   0.250000  0.000000
0.50   0.250000  0.000000
0.52   0.250000  0.000000
0.54   0.250000  0.000000
0.56   0.250000  0.000000
0.58   0.250000  0.000000
0.60   0.250000  0.000000
0.62   0.250000  0.000000
0.64   0.250000  0.000000
0.66   0.250000  0.000000
0.68   0.250000  0.000000
0.70   0.250000  0.000000
0.72   0.250000  0.000000
0.74   0.250000  0.000000
0.76   0.250000  0.000000
0.78   0.250000  0.000000
0.80   0.250000  0.000000
0.82   0.250000  0.000000
0.84   0.250000  0.000000
0.86   0.250000  0.000000
0.88   0.250000  0.000000
0.90   0.250000  0.000000
0.92   0.250000  0.000000
0.94   0.250000  0.000000
0.96   0.250000  0.000000
0.98   0.250000  0.000000
1.00   0.250000  0.000000
}\liraA

\pgfplotstableread{
num   mean    std    
0.00   0.143100  0.113138
0.02   0.272100  0.042171
0.04   0.260000  0.023464
0.06   0.255300  0.017384
0.08   0.253700  0.013472
0.10   0.252350  0.010587
0.12   0.251600  0.008804
0.14   0.250850  0.006467
0.16   0.250400  0.004456
0.18   0.250250  0.003528
0.20   0.250100  0.002235
0.22   0.250000  0.000000
0.24   0.250050  0.001581
0.26   0.250000  0.000000
0.28   0.250000  0.000000
0.30   0.250000  0.000000
0.32   0.250000  0.000000
0.34   0.250000  0.000000
0.36   0.250000  0.000000
0.38   0.250000  0.000000
0.40   0.250000  0.000000
0.42   0.250000  0.000000
0.44   0.250000  0.000000
0.46   0.250000  0.000000
0.48   0.250000  0.000000
0.50   0.250000  0.000000
0.52   0.250000  0.000000
0.54   0.250000  0.000000
0.56   0.250000  0.000000
0.58   0.250000  0.000000
0.60   0.250000  0.000000
0.62   0.250000  0.000000
0.64   0.250000  0.000000
0.66   0.250000  0.000000
0.68   0.250000  0.000000
0.70   0.250000  0.000000
0.72   0.250000  0.000000
0.74   0.250000  0.000000
0.76   0.250000  0.000000
0.78   0.250000  0.000000
0.80   0.250000  0.000000
0.82   0.250000  0.000000
0.84   0.250000  0.000000
0.86   0.250000  0.000000
0.88   0.250000  0.000000
0.90   0.250000  0.000000
0.92   0.250000  0.000000
0.94   0.250000  0.000000
0.96   0.250000  0.000000
0.98   0.250000  0.000000
1.00   0.250000  0.000000
}\msliraA

\pgfplotstableread{
num   mean    std    
0.00   0.300100  0.141227
0.02   0.783800  0.031837
0.04   0.794650  0.019216
0.06   0.798900  0.007338
0.08   0.799750  0.003528
0.10   0.799850  0.002736
0.12   0.799900  0.002235
0.14   0.799950  0.001581
0.16   0.800000  0.000000
0.18   0.800000  0.000000
0.20   0.800000  0.000000
0.22   0.800000  0.000000
0.24   0.800000  0.000000
0.26   0.800000  0.000000
0.28   0.800000  0.000000
0.30   0.800000  0.000000
0.32   0.800000  0.000000
0.34   0.800000  0.000000
0.36   0.800000  0.000000
0.38   0.800000  0.000000
0.40   0.800000  0.000000
0.42   0.800000  0.000000
0.44   0.800000  0.000000
0.46   0.800000  0.000000
0.48   0.800000  0.000000
0.50   0.800000  0.000000
0.52   0.800000  0.000000
0.54   0.800000  0.000000
0.56   0.800000  0.000000
0.58   0.800000  0.000000
0.60   0.800000  0.000000
0.62   0.800000  0.000000
0.64   0.800000  0.000000
0.66   0.800000  0.000000
0.68   0.800000  0.000000
0.70   0.800000  0.000000
0.72   0.800000  0.000000
0.74   0.800000  0.000000
0.76   0.800000  0.000000
0.78   0.800000  0.000000
0.80   0.800000  0.000000
0.82   0.800000  0.000000
0.84   0.800000  0.000000
0.86   0.800000  0.000000
0.88   0.800000  0.000000
0.90   0.800000  0.000000
0.92   0.800000  0.000000
0.94   0.800000  0.000000
0.96   0.800000  0.000000
0.98   0.800000  0.000000
1.00   0.800000  0.000000
}\dtsA


% \pgfplotstableread{
% ratio   mean    std    
% 50         2.932464216114509  1.152793412252717 
% 100        2.155500302399032  1.082368109661184  
% 200        1.964686513003158  0.5455046240310213
% }\liraA

% \pgfplotstableread{
% ratio   mean    std    
% 50         4.21288891875546  1.5909669310610313
% 100       2.3220885693165783  1.0055861684548844
% 200       2.539211074524561  0.6343689206905576
% }\msliraA

% \pgfplotstableread{
% ratio   mean    std    
% 08.238962435320207 3.334247325302559	
% 100       6.65533230293663 3.475666008129155
% 200       	3.499227202472952  2.008177480536386
% }\dtsA

\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=7cm,
    xmin=0, xmax=1,
    ymin=0, ymax=0.9,
    grid=major,
        ylabel={$\text{TPR}_{\text{user}} @ \text{FPR} = 0\%$},
        xlabel={Access ratio},
    legend style={
        at={(1.15,0.5)},   % legend to the right
        anchor=west,
        legend columns=1,
        nodes={anchor=east, align=left}, % 
    },
]

    % ------- LiRA-Online (TS2Vec) -------
    \addplot[name path=U1, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\liraA};
    \addplot[name path=L1, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\liraA};
    \addplot[fill=blue, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U1 and L1];
    \addplot+[color=blue, solid, mark=none]
        table[x=num, y=mean]{\liraA};
    \addlegendentry{LiRA-Online (TS2Vec)}

    % ------- Multi-Signal LiRA-Online -------
    \addplot[name path=U2, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\msliraA};
    \addplot[name path=L2, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\msliraA};
    \addplot[fill=red, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U2 and L2];
    \addplot+[color=red, solid, mark=none]
        table[x=num, y=mean]{\msliraA};
    \addlegendentry{Multi-Signal LiRA-Online}

    % ------- DTS (InceptionTime) -------
    \addplot[name path=U3, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\dtsA};
    \addplot[name path=L3, draw=none, mark=none, forget plot]
        table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\dtsA};
    \addplot[fill=brown, fill opacity=0.20, draw=none, forget plot]
        fill between[of=U3 and L3];
    \addplot+[color=brown, solid, mark=none]
        table[x=num, y=mean]{\dtsA};
    \addlegendentry{DTS (InceptionTime)}

\end{axis}
\end{tikzpicture}



==> Results_includes/fig_horizon.tex <==
\pgfplotstableread{
Horizon   sample_fpr_01    sample_fpr_001     user_fpr_0
5         1.4826  0.3310  80.0
10        2.8081  0.6128  35.0
20        3.7155  1.5379  60.0
40        2.1005  0.8307  15.0
80        3.2717  1.3245  15.0
}\lira

\pgfplotstableread{
Horizon   sample_fpr_01         sample_fpr_001         user_fpr_0
5         1.4480397422 0.1792427497 15.0
10        2.7734873413 0.7900745417 35.0
20        3.4654929104 1.4746992810 45.0
40        2.3464100666 0.7001547675 15.0
80        4.0375143378 1.6709398826 15.0
}\mslira

\pgfplotstableread{
Horizon   sample_fpr_01         sample_fpr_001         user_fpr_0
5         0.5095327605 0.0057062299 50.0
10        2.2322208045 0.4183735142 60.0
20        3.3018614340 1.6272427928 85.0
40        8.8819729493 4.1615638248 80.0
80        9.0371769786 5.1511369003 85.0
}\dtsmia
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1, % 1 row, 3 columns
            horizontal sep=2cm,
        },
        width=4.5cm,
        height=4.5cm,
        grid=both, % Use only major gridlines
        legend style={
            legend columns=3, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
        },
    ]
\nextgroupplot[
    xmax=80,
    xmin=5,
    ylabel={$\text{TPR} @ \text{FPR} = 0.1\%$},
    xlabel={Horizon},
    ymin=0,
    ymax=10,
    xtick={5, 10, 20, 40, 80},
    xticklabels = {$5$, $10$, $20$, $40$, $80$},
    grid=major,
    legend to name=sharedlegend,
    xmode=log
]

    \addplot+ table[x=Horizon, y=sample_fpr_01] {\lira};
    \addlegendentry{LiRA-Online (TS2Vec)}

    \addplot+ table[x=Horizon, y=sample_fpr_01] {\mslira};
    \addlegendentry{Multi-Signal LiRA-Online}

    \addplot[color=brown, mark=*] table[x=Horizon, y=sample_fpr_01] {\dtsmia};
    \addlegendentry{DTS (InceptionTime)}
\vspace{-2cm}
\nextgroupplot[
        xmax=80,
        xmin=5,
        ymin=0,
        ymax=6,
        ylabel={$\text{TPR} @ \text{FPR} = 0.01\%$},
        xlabel={Horizon},
        xtick={5, 10, 20, 40, 80},
        xticklabels = {$5$, $10$, $20$, $40$, $80$},
        grid=major,
        xmode=log
        ]

    \addplot+ table[x=Horizon, y=sample_fpr_001] {\lira};
    \addplot+ table[x=Horizon, y=sample_fpr_001] {\mslira};
    \addplot[color=brown, mark=*] table[x=Horizon, y=sample_fpr_001] {\dtsmia};
    
    \nextgroupplot[
        xmax=80,
        xmin=5,
        ymin=0,
        ymax=100,
        ylabel={$\text{TPR}_{\text{user}} @ \text{FPR} = 0\%$},
        xtick={5, 10, 20, 40, 80},
        xticklabels = {$5$, $10$, $20$, $40$, $80$},
        xlabel={Horizon},
        xmode=log
    ]

    \addplot+ table[x=Horizon, y=user_fpr_0] {\lira};
    \addplot+ table[x=Horizon, y=user_fpr_0] {\mslira};
    \addplot[color=brown, mark=*] table[x=Horizon, y=user_fpr_0] {\dtsmia};

    \end{groupplot}
  \node at ($(group c1r1.north east)!0.5!(group c3r1.north west)+ (0, 0.5cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

==> Results_includes/fig_individuals.tex <==
\pgfplotstableread{
num   mean    std    
50         2.932464216114509  1.152793412252717 
100        2.155500302399032  1.082368109661184  
200        1.964686513003158  0.5455046240310213
}\liraA


\pgfplotstableread{
num   mean    std    
50         1.0953564948592165  1.1294707485197824
100        0.8771587930918621  0.45471520917495756
200        0.6859082050937437  0.34094460738778043
}\liraB

\pgfplotstableread{
num   mean    std    
50         62 20.39607805437114
100        48  25.41653005427767 
200        43  2.915475947422648
}\liraC


\pgfplotstableread{
num   mean    std    
50         4.21288891875546  1.5909669310610313
100       2.3220885693165783  1.0055861684548844
200       2.539211074524561  0.6343689206905576
}\msliraA

\pgfplotstableread{
num   mean    std    
50        1.4359250050399837  1.2409962721449592
100        0.8543108662052281  0.41061617944300954
200        0.7465560110207647  0.4107141430297063
}\msliraB
	

\pgfplotstableread{
num   mean    std    
50         70 17.888543819998322
100        48  26.758176320519304
200        41.5  7.516648189186453
}\msliraC

\pgfplotstableread{
num   mean    std    
50         8.238962435320207 3.334247325302559	
100       6.65533230293663 3.475666008129155
200       	3.499227202472952  2.008177480536386
}\dtsA

\pgfplotstableread{
num   mean    std    
50        3.1964249714400914  1.9851719399934515 
100        2.9371682010617564  1.6878727800447901
200        1.4782272696727372  0.9967583181245594
}\dtsB

    

\pgfplotstableread{
num   mean    std    
50         92 11.661903789690603
100        65  21.213203435596427
200        21  12.0
}\dtsC
		

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1, % 1 row, 3 columns
            horizontal sep=2cm,
        },
        width=4.5cm,
        height=4.5cm,
        grid=both, % Use only major gridlines
        legend style={
            legend columns=3, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
        },
    ]
\nextgroupplot[
    xmax=200,
    xmin=50,
    ylabel={$\text{TPR} @ \text{FPR} = 0.1\%$},
    xlabel={Number of individuals},
    ymin=0,
    ymax=12,
    grid=major,
    legend to name=sharedlegend,
]

    \addplot[name path=U, draw=none, mark=none, forget plot]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\liraA};
    \addplot[name path=L, draw=none, mark = none, forget plot] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\liraA};
    \addplot+[fill=blue, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=blue, solid, mark=*] table[x=num, y=mean]{\liraA};
    
    \addlegendentry{LiRA-Online (TS2Vec)}

    \addplot[name path=U, draw=none, mark=none, forget plot]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\msliraA};
    \addplot[name path=L, draw=none, mark = none, forget plot] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\msliraA};
    \addplot[fill=red, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=red,solid, mark=*] table[x=num, y=mean]{\msliraA};
    
    \addlegendentry{Multi-Signal LiRA-Online}

    \addplot[name path=U, draw=none, mark=none, forget plot]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\dtsA};
    \addplot[name path=L, draw=none, mark = none, forget plot] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\dtsA};
    \addplot+[fill=brown, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=brown, solid, mark=*] table[x=num, y=mean]{\dtsA};
    
    \addlegendentry{DTS (InceptionTime)}


\nextgroupplot[
        xmax=200,
        xmin=50,
        ymin=0,
        ymax=6,
        ylabel={$\text{TPR} @ \text{FPR} = 0.01\%$},
        xlabel={Number of individuals},
        grid=major,
        ]


    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\liraB};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\liraB};
    \addplot+[fill=blue, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=blue, solid, mark=*] table[x=num, y=mean]{\liraB};

    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\msliraB};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\msliraB};
    \addplot[fill=red, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=red, solid, mark=*] table[x=num, y=mean]{\msliraB};    

    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\dtsB};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\dtsB};
    \addplot+[fill=brown, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=brown, solid, mark=*] table[x=num, y=mean]{\dtsB};
    
    \nextgroupplot[
        xmax=200,
        xmin=50,
        ymin=0,
        ymax=100,
        ylabel={$\text{TPR}_{\text{user}} @ \text{FPR} = 0\%$},
        xlabel={Number of individuals},
    ]



    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\liraC};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\liraC};    
    \addplot+[fill=blue, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=blue, solid, mark=*] table[x=num, y=mean]{\liraC};

    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\msliraC};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\msliraC};
    \addplot[fill=red, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=red, solid, mark=*] table[x=num, y=mean]{\msliraC};

    \addplot[name path=U, draw=none, mark=none]table[x=num, y expr=\thisrow{mean} + \thisrow{std}] {\dtsC};
    \addplot[name path=L, draw=none, mark = none] table[x=num, y expr=\thisrow{mean} - \thisrow{std}] {\dtsC};
    \addplot+[fill=brown, fill opacity=0.20, draw=none, forget plot] fill between[of=U and L];
    \addplot+[color=brown, solid, mark=*] table[x=num, y=mean]{\dtsC};
    
    \end{groupplot}
  \node at ($(group c1r1.north east)!0.5!(group c3r1.north west)+ (0, 0.5cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

==> offline_ROCs_rows/DTS.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (DTS)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/LSTM-offline/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/LSTM-offline/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/NHiTS-offline/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/NHiTS-offline/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/LSTM-offline/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/LSTM-offline/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/NHiTS-offline/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/NHiTS-offline/total/roc_LSTM.csv};
    \addlegendentry{LSTM}

  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}


==> offline_ROCs_rows/LiRA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (LiRA)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
     title={TUH-EEG, LSTM},
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{Rescaled SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
     title={TUH-EEG, N-HiTS},
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{Rescaled SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
     title={ELD, LSTM},
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{Rescaled SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
     title={ELD, N-HiTS},
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{Rescaled SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}



==> offline_ROCs_rows/Multi-LiRA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (Multi-Signal LiRA)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/Multi-LiRA/LSTM-offline/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% % % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Multi-LiRA/NHiTS-offline/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Multi-LiRA/LSTM-offline/total/roc.csv};
    \addlegendentry{Multi-Signal}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Multi-LiRA/NHiTS-offline/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}


==> offline_ROCs_rows/RMIA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (RMIA)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE Loss}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-offline/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}


==> online_ROCs_rows/DTS.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (DTS)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/LSTM-online/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/LSTM-online/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/NHiTS-online/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/DTS/NHiTS-online/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/LSTM-online/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/LSTM-online/total/roc_LSTM.csv};
    \addlegendentry{LSTM}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/NHiTS-online/total/roc_InceptionTimeS.csv};
    \addlegendentry{InceptionTime}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/DTS/NHiTS-online/total/roc_LSTM.csv};
    \addlegendentry{LSTM}

  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}


==> online_ROCs_rows/Ensemble.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
    legend pos={south east},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xlabel={FPR}, ylabel={TPR (Ensemble)},
    title={TUH-EEG, LSTM},
    each nth point={5},    % use your variable
    xmode=log,
    ymode=log,
    xmin=1e-4, xmax=1,
    ymin=1e-4, ymax=1,
    grid=major,
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors
  ]
    
    \addplot [gray, dashed, domain=1e-4:1,samples=200, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/LSTM-audit_mode/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xlabel={FPR}, ylabel={},
    title={TUH-EEG, N-HiTS},
    each nth point={5},    % use your variable
    xmode=log,
    ymode=log,
    xmin=1e-4, xmax=1,
    ymin=1e-4, ymax=1,
    grid=major,
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=200, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Ensemble/NHiTS-audit_mode/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xlabel={FPR}, ylabel={},
    title={ELD, LSTM},
        each nth point={5},    % use your variable
    xmode=log,
    ymode=log,
    xmin=1e-4, xmax=1,
    ymin=1e-4, ymax=1,
    grid=major,
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=200, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/LSTM-audit_mode/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 5 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xlabel={FPR}, ylabel={},
    title={ELD, N-HiTS},
        each nth point={5},    % use your variable
    xmode=log,
    ymode=log,
    xmin=1e-4, xmax=1,
    ymin=1e-4, ymax=1,
    grid=major,
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=200, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Ensemble/NHiTS-audit_mode/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}


==> online_ROCs_rows/LiRA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (LiRA)},
    title={},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};

    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/LSTM-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/LiRA/NHiTS-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/LSTM-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_RescaledSMAPELoss.csv};
    \addlegendentry{rSMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/LiRA/NHiTS-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 1}
\end{subfigure}



==> online_ROCs_rows/Multi-LiRA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  }
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (Multi-Signal LiRA)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]

    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};

    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Multi-LiRA/LSTM-online/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% % % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/Multi-LiRA/NHiTS-online/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Multi-LiRA/LSTM-online/total/roc.csv};
    \addlegendentry{Multi-Signal}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/Multi-LiRA/NHiTS-online/total/roc.csv};
    \addlegendentry{Multi-Signal}
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}


==> online_ROCs_rows/RMIA.tex <==
\pgfplotsset{
  every axis/.append style={
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={font=\normalsize},
  },
}

% ------------ Subfigure 1 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    log basis y = 10,
    each nth point={10},
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={TPR (RMIA)},
    grid=major,
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
    
    \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};


    \addplot+[
    mark=none]
    table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/LSTM-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
    
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 2 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/EEG/RMIA/NHiTS-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% \caption{Model 2}
\end{subfigure}
% ------------ Subfigure 3 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/LSTM-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}
% ------------ Subfigure 4 ------------
\begin{subfigure}[t]{0.22\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    xmode=log, ymode=log,
    xmin=1e-4, ymin=1e-4, xmax=1, ymax=1,
    xlabel={FPR}, ylabel={},
    grid=major,
    each nth point={10},
    legend pos={south east},
    legend style={/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]
  \addplot [gray, dashed, domain=1e-4:1, samples=100, forget plot] {x};
  
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_MAELoss.csv};
    \addlegendentry{MAE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_MSELoss.csv};
    \addlegendentry{MSE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_SeasonalityLoss.csv};
    \addlegendentry{Seasonality}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_SMAPELoss.csv};
    \addlegendentry{SMAPE}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_TrendLoss.csv};
    \addlegendentry{Trend}
    
    \addplot+[mark=none]
      table[x=fpr, y=tpr, col sep=comma] {data/ELD/RMIA/NHiTS-online/total/roc_TS2VecLoss.csv};
    \addlegendentry{TS2Vec}
  \end{axis}
\end{tikzpicture}
% % \caption{Model 1}
\end{subfigure}

